Near Infrared Spectroscopy of M Dwarfs. II. H2O Molecule as an Abundance Indicator of Oxygen

Based on the near infrared spectra (R~20000) of M dwarfs, oxygen abundances are determined from the ro-vibrational lines of H2O. Although H2O lines in M dwarfs are badly blended each other and the continuum levels are depressed appreciably by the collective effect of numerous H2O lines themselves, quantitative analysis of H2O lines has been carried out by referring to the pseudo-continua both on the observed and theoretical spectra. For this purpose, the pseudo-continuum on the theoretical spectrum has been evaluated by the use of the recent high-precision H2O line-list. Then, we propose a simple and flexible method of analyzing equivalent widths (EWs) of blended features by the use of a mini curve-of-growth (CG), which is a small portion of the usual CG around the observed EW. The mini CG is generated by using the theoretical EWs evaluated from the synthetic spectrum by exactly the same way as the EWs are measured from the observed spectrum. The observed EW is converted to the abundance by the use of the mini CG, and the process is repeated for all the observed EWs line-by-line or blend-by-blend. In cool M dwarfs, almost all the oxygen atoms left after CO formation are in stable H2O molecules, which suffer little change for the uncertainties due to imperfect modelling of the photospheres. Then the numerous H2O lines are excellent abundance indicators of oxygen. The oxygen abundances are determined to be logAo between -3.5 and -3.0 in 38 M dwarfs. The resulting O/C ratios plotted against logAc appear to be systematically smaller in the carbon-rich M dwarfs, showing the different formation histories of oxygen and carbon in the chemical evolution of the Galactic disk. Also, O/Fe ratios in most M dwarfs are closer to the solar O/Fe ratio based on the classical high oxygen abundance rather than on the recently downward revised low value.

==> (inline-0) <==
\begin{tabular}{llccc}
\hline
obj.        & Sp. Type\footnotemark[$*$]  & $ T_{\rm eff}$\footnotemark[$*$] &
  log\,$g$\footnotemark[$*$] & model\footnotemark[$*$] \\
\hline
            &        &       &         &               \\
GJ\,15A     & dM2.5  &  3567 &   4.890  &  Ca3570c489  \\
GJ\,105B    & dM4.5  &  3360 &   4.954  &  Ca3360c495  \\
GJ\,166C    & dM4e   &  3337 &   4.972  &  Ca3340c497  \\
GJ\,176     & dM2.5e &  3616 &   4.804  &  Ca3620c480  \\
GJ\,179     & dM3.5e &  3476 &   4.877  &  Ca3480c488  \\
GJ\,205     & dM3    &  3801 &   4.710  &  Ca3800c471  \\
GJ\,212     & dM1    &  3757 &   4.748  &  Ca3760c475  \\
GJ\,229     & dM2.5  &  3707 &   4.766  &  Ca3710c477  \\
GJ\,231.1B  & M3.5   &  3442 &   4.897  &  Ca3440c490  \\
GJ\,250B    & M2     &  3567 &   4.827  &  Ca3570c483  \\
            &        &       &          &                \\
GJ\,273     & dM4    &  3415 &   4.915  &  Ca3420c492  \\
GJ\,324B    & M4     &  3382 &   4.938  &  Ca3380c494  \\
GJ\,338A    & dM0.5  &  3907 &   4.709  &  Ca3910c471  \\
GJ\,338B    & dM0.5  &  3867 &   4.709  &  Ca3870c471  \\
GJ\,380     & dM0.5  &  4081 &   4.643  &  Ca4080c464  \\  
GJ\,406     & dM6.5e &  2800 &   5.170  &  Cc2800c517  \\
GJ\,411     & dM2    &  3465 &   4.857  &  Cc3470c486  \\ 
GJ\,412A    & dM2    &  3497 &   4.843  &  Cc3500c484  \\
GJ\,436     & dM3.5  &  3416 &   4.797  &  Cc3420c480  \\
GJ\,526     & dM3    &  3618 &   4.784  &  Cc3620c478  \\
            &        &       &          &                \\
GJ\,581     & dM4    &  3442 &   4.959  &  Ca3440c496  \\
GJ\,611B    & M4     &  3202 &   5.063  &  Cc3200c506 \\
GJ\,649     & dM2    &  3660 &   4.784  &  Ca3660c478  \\
GJ\,686     & dM1    &  3538 &   4.842  &  Ca3540c484  \\
GJ\,687     & dM4    &  3413 &   4.811  &  Ca3410c481  \\
GJ\,725A    & dM4    &  3407 &   4.837  &  Cc3410c484  \\
GJ\,725B    & dM4.5  &  3337 &   4.972  &  Cc3340c497  \\
GJ\,768.1C  & ---    &  3470 &   4.881  &  Ca3470c488  \\
GJ\,777B    & M4.5   &  3310 &   4.991  &  Ca3310c499  \\
GJ\,783.2B  & M4     &  3370 &   4.949  &  Ca3370c495  \\
            &        &       &          &               \\ 
GJ\,797B-NE & M2.5   &  3473 &   4.878  &  Ca3470c488  \\
GJ\,797B-SW & M2.5   &  3473 &   4.878  &  Ca3470c488  \\
GJ\,809     & dM2    &  3692 &   4.720  &  Ca3690c472  \\
GJ\,820B    & dM0    &  3932 &   4.679  &  Ca3930c470   \\    
GJ\,849     & dM3.5  &  3580 &   4.821  &  Ca3580c482  \\
GJ\,876     & dM4.5  &  3458 &   4.888  &  Ca3460c489  \\
GJ\,880     & dM2.5  &  3713 &   4.716  &  Ca3710c472  \\
GJ\,884     & dM0.5  &  3850 &   4.720  &  Ca3850c472   \\      
GJ\,3348B   & M4     &  3476 &   4.876  &  Ca3480c488  \\
HIP\,12961  & M0     &  3890 &   4.709  &  Ca3890c471   \\
            &        &       &          &              \\
HIP\,57050  & M4     &  3464 &   4.884  &  Ca3460c488  \\
HIP\,79431  & M3     &  3592 &   4.815  &  Ca3590c482  \\
            &        &        &         &              \\
\hline
   \multicolumn{5}{@{}l@{}}{\hbox to 0pt{\parbox{90mm}{\footnotesize
      \hbox{}
      \par\noindent
      \footnotemark[$*$]  from Paper I. 
      }\hss}}
  \end{tabular}
\begin{tabular}{lccccccccccrr}
\hline
Ref.\footnotemark[$*$] & $ \lambda_{\rm obs} $\footnotemark[$\dagger$] & $ \lambda $\footnotemark[$\dagger$] & 
 $v_1^{'}v_2^{'}v_3^{'}$ & $v_1^{''}v_2^{''}v_3^{''}$ & 
$J^{'}$ & $K_a^{'}$ & $K_c^{'}$ & $J^{''}$ & $K_a^{''}$ & $K_c^{''}$ &  log\,$gf$ & L.E.P.\footnotemark[$\ddagger$]  \\   
\hline
    &          &           &         &         &     &     &     &       &     &     &            &            \\
A01 &  20298.6 & 20298.213 & 1\,0\,1 & 0\,1\,0 &  15 &   8 &   8 &    16 &   8 &   9 &     -5.195 &   5949.217 \\
    &          & 20298.428 & 0\,3\,2 & 0\,2\,1 &   9 &   3 &   7 &    10 &   3 &   8 &     -5.049 &   8358.617 \\
    &          & 20298.838 & 0\,1\,1 & 0\,0\,0 &  19 &  11 &   9 &    20 &  11 &  10 &     -5.074 &   6664.142 \\
A02 &  20306.4 & 20306.355 & 0\,1\,1 & 0\,0\,0 &  17 &   0 &  17 &    18 &   0 &  18 &     -5.284 &   3319.448 \\
    &          & 20306.359 & 0\,1\,1 & 0\,0\,0 &  17 &   1 &  17 &    18 &   1 &  18 &     -4.676 &   3319.448 \\
A03 &  20308.6 & 20308.271 & 0\,1\,1 & 0\,0\,0 &  16 &   6 &  10 &    17 &   6 &  11 &     -4.909 &   4291.907 \\
    &          & 20308.479 & 0\,2\,1 & 0\,1\,0 &  15 &   5 &  11 &    16 &   5 &  12 &     -4.637 &   5310.240 \\
    &          & 20308.775 & 0\,2\,1 & 0\,1\,0 &  14 &   4 &  10 &    15 &   4 &  11 &     -4.638 &   4894.586 \\
A04 &  20312.4 & 20312.271 & 0\,5\,1 & 0\,4\,0 &   8 &   3 &   5 &     9 &   3 &   6 &     -4.389 &   7577.863 \\
    &          & 20312.334 & 0\,5\,1 & 0\,4\,0 &   7 &   2 &   5 &     8 &   2 &   6 &     -4.857 &   7212.158 \\
    &          &           &         &         &     &     &     &       &     &     &            &            \\
    &          & 20312.398 & 0\,6\,1 & 0\,5\,0 &   6 &   1 &   6 &     7 &   1 &   7 &     -4.778 &   8162.491 \\
    &          & 20312.555 & 0\,4\,1 & 0\,3\,0 &  11 &   2 &  10 &    12 &   2 &  11 &     -4.344 &   6517.811 \\
A05 &  20316.7 & 20316.699 & 0\,2\,1 & 0\,1\,0 &  15 &   3 &  12 &    16 &   3 &  13 &     -5.068 &   5089.336 \\
A06 &  20324.3 & 20324.334 & 0\,3\,1 & 0\,1\,0 &  12 &   3 &   9 &    13 &  11 &   2 &     -4.634 &   5654.780 \\
A07 &  20331.2 & 20331.277 & 0\,3\,1 & 0\,2\,0 &  13 &   2 &  11 &    14 &   2 &  12 &     -4.937 &   5786.852 \\
    &          & 20331.287 & 1\,3\,1 & 1\,2\,0 &   5 &   1 &   5 &     6 &   1 &   6 &     -4.838 &   7216.297 \\
A08 &  20334.5 & 20334.473 & 0\,4\,1 & 0\,3\,0 &  11 &   3 &   9 &    12 &   3 &  10 &     -4.410 &   6767.303 \\
A09 &  20337.1 & 20337.375 & 0\,1\,2 & 0\,0\,1 &  14 &   1 &  14 &    15 &   1 &  15 &     -4.682 &   6077.105 \\
A10 &  20339.8 & 20339.854 & 0\,2\,2 & 0\,1\,1 &  12 &   1 &  12 &    13 &   1 &  13 &     -4.425 &   7098.995 \\
A11 &  20342.6 & 20342.570 & 0\,1\,1 & 0\,0\,0 &  18 &   2 &  16 &    19 &   2 &  17 &     -4.828 &   4331.067 \\
    &          &           &         &         &     &     &     &       &     &     &            &            \\
A12 &  20347.5 & 20346.986 & 0\,2\,2 & 0\,1\,1 &  12 &   2 &  11 &    13 &   2 &  12 &     -4.560 &   7355.381 \\
    &          & 20347.695 & 0\,5\,1 & 0\,4\,0 &   9 &   2 &   8 &    10 &   2 &   9 &     -4.301 &   7542.146 \\
A13 &  20353.1 & 20352.932 & 0\,3\,1 & 0\,2\,0 &  12 &   4 &   8 &    13 &   4 &   9 &     -4.567 &   5781.958 \\
    &          & 20353.520 & 0\,5\,1 & 0\,4\,0 &   9 &   1 &   9 &    10 &   1 &  10 &     -4.266 &   7254.319 \\
A14 &  20363.6 & 20363.252 & 0\,2\,1 & 0\,1\,0 &  16 &   2 &  14 &    17 &   2 &  15 &     -4.561 &   5204.748 \\
    &          & 20363.822 & 1\,2\,1 & 1\,1\,0 &   8 &   0 &   8 &     9 &   0 &   9 &     -4.904 &   6134.721 \\
    &          & 20363.891 & 0\,5\,1 & 0\,4\,0 &   8 &   1 &   7 &     9 &   1 &   8 &     -4.319 &   7298.575 \\
    &          & 20363.895 & 0\,1\,1 & 0\,0\,0 &  17 &   5 &  12 &    18 &   5 &  13 &     -5.330 &   4606.168 \\
A15 &  20369.5 & 20369.426 & 0\,4\,1 & 0\,3\,0 &  12 &   1 &  11 &    13 &   1 &  12 &     -4.523 &   6787.653 \\
    &          & 20369.828 & 0\,1\,3 & 0\,0\,2 &   9 &   2 &   8 &    10 &   2 &   9 &     -4.770 &   8694.333 \\
    &          &           &         &         &     &     &     &       &     &     &            &            \\
A16 &  20383.3 & 20383.307 & 0\,3\,1 & 0\,2\,0 &  14 &   1 &  13 &    15 &   1 &  14 &     -4.458 &   5827.338 \\
    &          & 20383.332 & 0\,4\,1 & 0\,3\,0 &  10 &   3 &   7 &    11 &   3 &   8 &     -4.383 &   6592.187 \\
A17 &  20387.3 & 20387.219 & 0\,2\,1 & 0\,1\,0 &  18 &   9 &   9 &    19 &   9 &  10 &     -4.746 &   7470.305 \\
    &          & 20387.338 & 0\,4\,1 & 0\,3\,0 &  12 &   0 &  12 &    13 &   0 &  13 &     -4.318 &   6456.296 \\
    &          &           &         &         &     &     &     &       &     &     &            &            \\
\hline
   \multicolumn{7}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\footnotesize
      \hbox{}
      \par\noindent
      \footnotemark[$*$] reference number to Fig.\,2.
      \par\noindent
      \footnotemark[$\dagger$] in {\AA} and in vacuum.
      \par\noindent
      \footnotemark[$\ddagger$] in cm$^{-1}$.
      }\hss}}
  \end{tabular}
\begin{tabular}{lccccccccccccccccc}
\hline
obj.      &   A01 &   A02  &   A03  &   A04  &   A05  &   A06  &   A07  &   A08  &   A09  &   A10 &  A11  & A12 &  A13 &  A14 & A15 & A16 & A17 \\
   \hline
          &       &        &        &        &        &        &         &       &        &        &        &        &        &        &        &        &  \\
GJ15A  &  --- & -4.957 & -4.803 & -4.671 &  --- & -5.018 &  --- & -5.177 &  --- & -5.046 & -4.994 &  --- & -5.018 &  --- &  --- & -4.822 & -4.847 \\
GJ105B & -4.757 & -4.685 & -4.522 & -4.405 &  --- & -4.815 & -4.711 & -4.854 & -4.779 & -4.739 &  --- &  --- & -4.772 &  --- &  --- & -4.587 & -4.529 \\
GJ166C & -4.760 & -4.709 & -4.521 & -4.375 &  --- & -4.740 & -4.595 & -4.772 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- & -4.430 \\
GJ176  &  --- & -4.981 & -4.837 & -4.707 &  --- & -5.070 &  --- & -5.233 & -5.163 & -5.034 &  --- &  --- & -4.987 &  --- &  --- & -4.797 & -4.793 \\
GJ179  &  --- & -4.837 & -4.689 & -4.545 &  --- & -4.958 & -4.856 & -5.061 &  --- & -4.906 &  --- & -4.667 & -4.928 & -4.673 &  --- & -4.781 & -4.674 \\
GJ205  &  --- & -4.986 &  --- & -5.026 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- & -5.260 & -5.120 & -5.173 \\
GJ212  &  --- & -5.052 & -5.099 &  --- &  --- & -5.216 &  --- & -5.272 &  --- &  --- &  --- &  --- &  --- & -5.060 &  --- & -5.067 & -5.035 \\
GJ229  &  --- & -5.032 & -5.106 & -4.847 &  --- & -5.186 &  --- & -5.297 &  --- &  --- &  --- & -4.911 &  --- &  --- &  --- &  --- & -5.098 \\
GJ231.1B & -4.871 & -4.796 & -4.617 & -4.479 &  --- & -4.846 & -4.778 & -4.924 & -4.851 & -4.803 & -4.670 &  --- & -4.840 & -4.544 &  --- & -4.708 & -4.636 \\
GJ250B &  --- & -4.864 & -4.802 &  --- &  --- & -5.073 & -4.968 & -5.180 & -5.070 &  --- & -4.840 & -4.778 & -4.977 & -4.758 &  --- & -4.858 & -4.807 \\
          &       &        &        &        &        &        &         &       &        &        &        &        &        &        &        &        &  \\
GJ273  & -4.779 &  --- & -4.562 & -4.417 &  --- & -4.787 & -4.731 & -4.870 & -4.767 &  --- &  --- & -4.537 & -4.805 &  --- &  --- & -4.648 & -4.587 \\
GJ324B & -4.834 & -4.762 & -4.599 & -4.475 &  --- & -4.827 & -4.861 & -4.943 & -4.878 & -4.836 & -4.695 & -4.636 & -4.870 &  --- &  --- & -4.694 & -4.662 \\
GJ338A &  --- &  --- &  --- & -5.213 &  --- &  --- &  --- &  --- &  --- &  --- &  --- & -5.260 &  --- &  --- &  --- & -5.227 & -5.227 \\
GJ338B &  --- & -5.155 &  --- &  --- &  --- & -5.590 &  --- & -5.626 &  --- &  --- &  --- & -5.304 &  --- &  --- &  --- & -5.221 & -5.221 \\
GJ406  & -4.723 &  --- & -4.438 & -4.304 &  --- & -4.693 & -4.556 & -4.723 & -4.636 &  --- & -4.500 &  --- & -4.639 &  --- &  --- &  --- & -4.404 \\
GJ411  &  --- & -4.832 & -4.681 & -4.564 &  --- & -4.996 & -4.933 & -5.056 & -5.020 & -4.935 & -4.809 & -4.691 & -4.934 & -4.630 &  --- & -4.801 & -4.761 \\
GJ412A &  --- & -4.919 & -4.808 & -4.666 &  --- & -5.137 &  --- &  --- &  --- & -5.112 & -4.970 & -4.833 & -5.065 &  --- &  --- & -4.893 & -4.850 \\
GJ436  & -4.963 & -4.919 & -4.754 & -4.618 &  --- & -5.001 & -5.008 & -5.134 & -5.055 & -5.005 & -4.885 & -4.731 & -4.978 & -4.647 &  --- & -4.822 & -4.772 \\
GJ526  &  --- & -4.905 & -4.829 & -4.696 &  --- & -5.122 & -5.131 & -5.169 &  --- & -5.064 & -4.932 &  --- & -5.030 &  --- &  --- & -4.875 & -4.842 \\
GJ581 & -4.918 & -4.865 & -4.667 & -4.506 &  --- & -4.929 &  --- & -5.022 & -4.941 &  --- & -4.764 &  --- & -4.873 &  --- &  --- & -4.721 & -4.686 \\
          &       &        &        &        &        &        &         &       &        &        &        &        &        &        &        &        &  \\
GJ611B & -4.714 &  --- & -4.490 & -4.388 & -4.936 & -4.732 & -4.690 & -4.852 & -4.719 & -4.650 &  --- & -4.481 & -4.702 &  --- &  --- & -4.537 & -4.466 \\
GJ649  &  --- & -5.041 & -5.050 & -4.867 &  --- & -5.289 & -5.279 & -5.402 &  --- & -5.336 & -5.219 & -5.013 & -5.282 &  --- &  --- & -5.008 & -4.989 \\
GJ686  &  --- & -4.851 & -4.777 & -4.538 &  --- &  --- &  --- &  --- & -5.000 & -4.953 & -4.828 &  --- &  --- & -4.759 &  --- & -4.801 &  --- \\
GJ687  & -4.866 &  --- & -4.658 & -4.516 &  --- & -4.841 & -4.869 & -4.909 & -4.942 & -4.900 & -4.747 & -4.629 & -4.868 & -4.586 &  --- & -4.742 & -4.696 \\
GJ725A & -4.834 & -4.754 & -4.599 & -4.447 &  --- & -4.837 & -4.734 & -4.892 & -4.860 & -4.794 & -4.703 &  --- & -4.809 &  --- &  --- & -4.628 & -4.616 \\
GJ725B & -4.810 & -4.725 & -4.580 & -4.411 &  --- & -4.813 & -4.706 & -4.862 & -4.813 & -4.743 & -4.664 & -4.560 & -4.801 &  --- &  --- & -4.590 & -4.531 \\
GJ768.1B &  --- &  --- & -4.670 & -4.520 &  --- & -4.903 & -4.870 & -4.956 & -4.934 & -4.909 & -4.788 & -4.645 & -4.874 &  --- &  --- & -4.732 & -4.662 \\
GJ777B & -4.649 &  --- &  --- & -4.362 &  --- &  --- &  --- &  --- &  --- &  --- &  --- & -4.443 &  --- &  --- &  --- & -4.591 & -4.446 \\
GJ783.2B & -4.740 &  --- & -4.552 & -4.417 &  --- & -4.805 & -4.716 & -4.884 & -4.797 & -4.715 & -4.625 & -4.540 & -4.827 &  --- &  --- & -4.579 & -4.500 \\
GJ797B-NE &  --- &  --- & -4.681 & -4.574 &  --- & -4.984 & -4.910 & -5.102 & -5.043 & -4.935 & -4.839 & -4.686 & -4.921 & -4.634 &  --- & -4.793 & -4.729 \\
          &       &        &        &        &        &        &         &       &        &        &        &        &        &        &        &        &  \\
GJ797B-SW &  --- &  --- & -4.681 & -4.578 &  --- & -4.957 & -4.902 & -5.115 & -5.042 & -4.918 & -4.803 & -4.670 & -4.906 &  --- &  --- & -4.761 & -4.698 \\
GJ809  &  --- &  --- & -5.175 & -4.950 &  --- & -5.294 &  --- &  --- &  --- & -5.449 &  --- & -5.064 &  --- & -4.998 &  --- & -5.102 & -5.088 \\
J849   &  --- & -4.908 & -4.860 & -4.692 &  --- & -5.073 &  --- & -5.092 &  --- & -4.959 & -4.867 & -4.743 & -4.966 &  --- &  --- & -4.769 & -4.757 \\
GJ876  & -4.863 &  --- & -4.646 & -4.521 &  --- & -4.911 &  --- & -4.972 & -4.916 & -4.868 & -4.732 & -4.620 & -4.854 &  --- &  --- & -4.719 & -4.712 \\
GJ880  &  --- & -5.015 &  --- & -4.923 &  --- &  --- &  --- &  --- &  --- &  --- &  --- & -4.941 &  --- & -5.116 &  --- & -5.158 & -5.138 \\
GJ3348B &  --- &  --- & -4.593 & -4.456 &  --- & -4.823 & -4.817 & -4.869 &  --- &  --- & -4.669 & -4.592 & -4.804 &  --- &  --- & -4.660 & -4.609 \\
HIP57050 & -4.806 &  --- & -4.606 & -4.480 &  --- & -4.871 & -4.801 & -4.955 & -4.879 & -4.810 & -4.683 & -4.573 & -4.816 &  --- &  --- & -4.686 & -4.608 \\
HIP79431 &  --- & -4.971 & -4.914 & -4.781 &  --- & -5.168 &  --- & -5.264 &  --- &  --- & -5.086 & -4.904 & -5.185 & -4.881 &  ---  & -4.925 & -4.968 \\
          &       &        &        &        &        &        &         &       &        &        &        &        &        &        &        &        &  \\
\hline
 \multicolumn{18}{l}{\hbox to 0pt {\parbox{180mm}{\footnotesize
    \hbox{}
  \par\noindent
 \footnotemark[$*$] The equivalent widths are measured by referring to
 the pseudo-continuum.
   \par\noindent
\footnotemark[$\dagger$] The spectroscopic data for the representative line(s) in the H$_2$O blends
 through  Ref. nos. A01 to A17  are given in Table\,2 for the corresponding Ref. nos. Complete listing of this table is available in the online version
 of the journal.
  }\hss}}
\end{tabular}
\begin{tabular}{lccccccccccrr}
\hline
Ref.\footnotemark[$*$] & $ \lambda_{\rm obs} $\footnotemark[$\dagger$] & $ \lambda $\footnotemark[$\dagger$] & 
 $v_1^{'}v_2^{'}v_3^{'}$ & $v_1^{''}v_2^{''}v_3^{''}$ & 
$J^{'}$ & $K_a^{'}$ & $K_c^{'}$ & $J^{''}$ & $K_a^{''}$ & $K_c^{''}$ &  log\,$gf$ & L.E.P.\footnotemark[$\ddagger$]  \\   
\hline
    &          &           &         &         &     &     &     &       &     &     &            &            \\   
B01 &  22517.5 & 22517.619 & 0\,2\,0 & 0\,0\,0 &  17 &   8 &   9 &    16 &   5 &  12 &     -5.910 &   3639.538 \\
    &          & 22517.760 & 1\,0\,0 & 0\,0\,0 &  18 &   5 &  14 &    17 &   2 &  15 &     -5.907 &   3567.174 \\
B02 &  22528.7 & 22528.588 & 0\,1\,1 & 0\,1\,0 &  18 &   8 &  10 &    17 &   6 &  11 &     -5.283 &   5965.714 \\
    &          & 22528.871 & 1\,0\,0 & 0\,0\,0 &  20 &   7 &  14 &    19 &   4 &  15 &     -5.410 &   4851.821 \\
B03 &  22537.6 & 22537.447 & 1\,0\,0 & 0\,0\,0 &  19 &   6 &  14 &    18 &   3 &  15 &     -6.133 &   4201.253 \\
    &          & 22537.570 & 0\,0\,1 & 0\,0\,0 &  17 &   7 &  11 &    16 &   5 &  12 &     -5.765 &   3639.538 \\
B04 &  22545.3 & 22545.037 & 0\,1\,1 & 0\,1\,0 &  16 &   6 &  11 &    15 &   4 &  12 &     -6.015 &   4736.242 \\
    &          & 22545.221 & 0\,1\,1 & 0\,1\,0 &  17 &   8 &   9 &    16 &   6 &  10 &     -5.893 &   5546.740 \\
    &          & 22545.221 & 0\,1\,1 & 0\,1\,0 &  14 &   9 &   5 &    13 &   7 &   6 &     -6.016 &   4643.871 \\
B05 &  22560.1 & 22560.082 & 1\,0\,0 & 0\,0\,0 &  21 &   6 &  15 &    20 &   5 &  16 &     -5.493 &   5294.038 \\
    &          &           &         &         &     &     &     &       &     &     &            &            \\   
B06 &  22564.2 & 22564.066 & 0\,0\,1 & 0\,0\,0 &  15 &   9 &   7 &    14 &   7 &   8 &     -5.924 &   3264.337 \\
    &          & 22564.504 & 0\,2\,1 & 0\,2\,0 &  14 &   3 &  11 &    13 &   1 &  12 &     -5.868 &   5235.958 \\
B07 &  22578.9 & 22579.191 & 0\,0\,1 & 0\,0\,0 &  21 &   8 &  13 &    20 &   6 &  14 &     -5.433 &   5680.788 \\
B08 &  22585.6 & 22585.514 & 0\,1\,1 & 0\,1\,0 &  15 &   5 &  11 &    14 &   3 &  12 &     -5.741 &   4184.832 \\
B09 &  22592.7 & 22592.391 & 0\,3\,0 & 0\,1\,0 &  21 &  11 &  10 &    20 &  10 &  11 &     -5.462 &   8202.864 \\
    &          & 22592.992 & 2\,0\,0 & 0\,0\,1 &  21 &  10 &  11 &    20 &   8 &  12 &     -5.055 &   9615.250 \\
B10 &  22604.4 & 22604.469 & 0\,0\,1 & 0\,0\,0 &  16 &   8 &   9 &    15 &   6 &  10 &     -6.129 &   3443.192 \\
B11 &  22621.4 & 22621.393 & 0\,1\,1 & 0\,1\,0 &  20 &   7 &  13 &    19 &   5 &  14 &     -5.011 &   6725.862 \\
B12 &  22623.6 & 22623.605 & 0\,1\,1 & 0\,1\,0 &  14 &   3 &  11 &    13 &   1 &  12 &     -6.054 &   3654.049 \\
B13 &  22639.4 & 22639.680 & 1\,0\,0 & 0\,0\,0 &  19 &   5 &  14 &    18 &   4 &  15 &     -5.718 &   4201.859 \\
    &          &           &         &         &     &     &     &       &     &     &            &            \\   
B14 &  22647.4 & 22647.348 & 0\,0\,1 & 0\,0\,0 &  20 &   8 &  12 &    19 &   6 &  13 &     -5.040 &   5199.596 \\
B15 &  22649.3 & 22649.543 & 0\,0\,1 & 0\,0\,0 &  15 &   5 &  11 &    14 &   3 &  12 &     -5.910 &   2551.483 \\
B16 &  22681.9 & 22682.061 & 0\,0\,1 & 0\,0\,0 &  14 &   3 &  11 &    13 &   1 &  12 &     -6.348 &   2042.311 \\
B17 &  22709.1 & 22709.215 & 0\,0\,1 & 0\,0\,0 &  18 &   8 &  10 &    17 &   6 &  11 &     -5.290 &   4291.907 \\
B18 &  22724.7 & 22724.508 & 0\,1\,1 & 0\,1\,0 &  15 &   6 &  10 &    14 &   4 &  11 &     -5.585 &   4396.051 \\
    &          & 22724.695 & 0\,0\,1 & 0\,0\,0 &  17 &   8 &   9 &    16 &   6 &  10 &     -5.911 &   3870.201 \\
B19 &  22740.6 & 22740.486 & 0\,2\,1 & 0\,2\,0 &  13 &   4 &  10 &    12 &   2 &  11 &     -5.895 &   4967.491 \\
B20 &  22763.1 & 22762.836 & 0\,0\,1 & 0\,0\,0 &  13 &   9 &   4 &    12 &   7 &   5 &     -6.617 &   2613.104 \\
    &          & 22763.025 & 0\,2\,0 & 0\,0\,0 &  27 &  10 &  17 &    26 &   9 &  18 &     -5.205 &   9368.730 \\
    &          & 22763.592 & 0\,3\,0 & 0\,1\,0 &  19 &  11 &   8 &    18 &  10 &   9 &     -5.555 &   7293.308 \\
    &          &           &         &         &     &     &     &       &     &     &            &            \\   
B21 &  22768.1 & 22768.193 & 0\,0\,1 & 0\,0\,0 &  12 &  10 &   2 &    11 &   8 &   3 &     -6.765 &   2522.265 \\
B22 &  22791.5 & 22791.547 & 0\,1\,1 & 0\,1\,0 &  18 &   6 &  12 &    17 &   4 &  13 &     -5.052 &   5680.547 \\
B23 &  22801.6 & 22801.865 & 0\,0\,1 & 0\,0\,0 &  15 &   6 &  10 &    14 &   4 &  11 &     -5.740 &   2746.023 \\
B24 &  22839.2 & 22838.883 & 0\,1\,1 & 0\,1\,0 &  13 &   4 &  10 &    12 &   2 &  11 &     -6.056 &   3386.379 \\
    &          & 22839.604 & 0\,2\,0 & 0\,0\,0 &  15 &   8 &   7 &    14 &   5 &  10 &     -6.587 &   2918.245 \\
    &          & 22839.834 & 0\,1\,1 & 0\,1\,0 &  16 &   5 &  11 &    15 &   3 &  12 &     -5.763 &   4728.221 \\
B25 &  22907.9 & 22907.998 & 0\,1\,1 & 0\,1\,0 &  13 &   3 &  10 &    12 &   1 &  11 &     -6.539 &   3386.052 \\
    &          & 22908.092 & 0\,3\,0 & 0\,1\,0 &  15 &  12 &   3 &    14 &  11 &   4 &     -6.038 &   5996.690 \\
B26 &  22917.9 & 22918.090 & 0\,0\,1 & 0\,0\,0 &  18 &   7 &  11 &    17 &   5 &  12 &     -5.093 &   4174.288 \\
B27 &  22931.0 & 22930.801 & 0\,1\,1 & 0\,1\,0 &  16 &   7 &   9 &    15 &   5 &  10 &     -5.317 &   5015.704 \\
    &          & 22931.207 & 0\,2\,1 & 0\,2\,0 &  13 &   5 &   9 &    12 &   3 &  10 &     -5.708 &   5193.882 \\
    &          &           &         &         &     &     &     &       &     &     &            &            \\   
\hline
   \multicolumn{7}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\footnotesize
      \hbox{}
      \par\noindent
      \footnotemark[$*$] reference number to Fig.\,3.
      \par\noindent
      \footnotemark[$\dagger$] in {\AA} and in vacuum.
      \par\noindent
      \footnotemark[$\ddagger$] in cm$^{-1}$.
      }\hss}}
  \end{tabular}
\begin{tabular}{lccccccccccccccccccccccccccc}
\hline
obj.      &   B01  &   B02  &   B03  &   B04  &   B05  &   B06  &   B07  &   B08  &   B09  &  B10 &   B11  & B12 & B13 &  B14 &  B15 & B16 &  B17  &
B18  &  B19  & B20  & B21 & B22 & B23 & B24 & B25 & B26 & B27 \\
   \hline
       &       &       &     &       &     &     &    &       &       &      &        &        &    &      &       &      &       &    
     &        &        &        &        &        &        &        &        &      \\
GJ105B      & -5.229 & -5.078 & -5.268 &  --- &  --- & -5.476 &  --- &  --- &  --- &  --- & -5.262 &  --- & -5.152 & -5.128 &  --- & -5.451 & -5.245 & -5.322 &  --- &  --- &  --- & -5.059 &  --- &  --- &  --- & -5.049 & -5.097 \\ 
GJ166C      & -5.191 & -5.060 & -5.351 &  --- &  --- &  --- & -4.884 &  --- & -5.172 & -5.216 & -5.274 &  --- & -5.140 & -5.133 &  --- & -5.244 & -5.081 & -5.138 &  --- & -4.981 &  --- & -5.105 &  --- & -4.910 & -5.322 & -5.017 & -5.038 \\
GJ179       & -5.439 & -5.321 & -5.470 & -5.430 &  --- & -5.592 & -5.194 &  --- &  --- &  --- & -5.416 &  --- & -5.522 & -5.429 &  --- & -5.518 & -5.186 & -5.612 &  --- &  --- &  --- &  --- & -5.376 & -5.087 &  --- & -5.111 & -5.218  \\
GJ231.1B & -5.421 & -5.307 & -5.432 & -5.322 &  --- &  --- & -5.189 &  --- & -5.433 &  --- & -5.290 &  --- &  --- & -5.102 &  --- & -5.432 & -5.302 & -5.495 &  --- &  --- &  --- &  --- &  --- & -5.365 & -5.563 & -5.212 & -5.367  \\
GJ273       & -5.526 & -5.249 & -5.320 & -5.259 &  --- &  --- & -5.023 &  --- & -5.256 &  --- & -5.320 &  --- &  --- & -5.269 & -5.341 &  --- & -5.209 & -5.437 &  --- & -5.239 & -5.412 & -5.452 &  --- &  --- & -5.363 & -5.151 & -5.190   \\
GJ324B   　 &  --- & -5.297 & -5.269 & -5.399 &  --- & -5.555 & -5.207 &  --- & -5.505 &  --- &  --- &  --- & -5.328 & -5.548 &  --- & -5.539 & -5.226 & -5.555 &  --- & -5.306 &  --- & -5.593 & -5.446 &  --- & -5.670 & -5.267 & -5.345  \\
GJ406　　  & -5.091 & -4.973 & -5.210 & -5.071 &  --- & -5.212 &  --- & -5.106 & -5.158 & -5.286 & -5.317 & -5.465 & -5.103 & -5.050 &  --- & -5.273 & -5.022 & -5.186 &  --- &  --- & -5.222 & -5.179 &  --- & -4.857 & -5.185 & -4.859 &  ---  \\
GJ581　　  &  --- & -5.304 &  --- & -5.404 &  --- &  --- & -5.157 &  --- &  --- &  --- &  --- &  --- &  --- & -5.383 &  --- & -5.569 & -5.338 & -5.420 &  --- &  --- &  --- &  --- &  --- & -5.174 &  --- & -5.046 & -5.279   \\
GJ611B　　 & -4.918 & -5.064 & -5.255 & -5.267 & -5.217 & -5.398 & -4.893 &  --- & -5.184 & -5.147 & -5.269 &  --- & -5.232 & -5.169 &  --- & -5.564 & -5.232 & -5.224 &  --- & -5.274 &  --- & -5.187 &  --- & -5.002 & -5.348 & -5.028 & -5.157   \\
GJ687　　  &  --- & -5.249 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- & -5.445 &  --- & -5.253 & -5.356 & -5.547 &  --- & -5.424 & -5.558 &  --- &  --- & -5.439 & -5.388 & -5.382 &  --- &  --- & -5.244 & -5.405   \\
GJ725A　　 & -5.323 & -5.227 & -5.386 & -5.306 & -5.380 & -5.600 & -5.041 &  --- & -5.400 &  --- & -5.269 &  --- & -5.255 & -5.383 &  --- & -5.405 & -5.310 & -5.328 &  --- &  --- & -5.577 & -5.494 &  --- & -5.224 &  --- & -5.115 & -5.187   \\
GJ725B　　 & -5.117 & -5.096 &  --- & -5.246 & -5.374 & -5.588 & -5.011 & -5.371 & -5.295 & -5.349 & -5.261 &  --- & -5.189 & -5.401 &  --- & -5.404 & -5.248 & -5.382 & -5.279 &  --- & -5.682 & -5.418 & -5.287 & -5.163 &  --- & -5.088 & -5.120   \\
GJ768.1B &  --- & -5.262 &  --- & -5.183 &  --- &  --- & -4.999 &  --- &  --- &  --- &  --- &  --- & -5.204 & -5.346 &  --- & -5.531 & -5.381 &  --- &  --- &  --- &  --- & -5.492 &  --- & -5.222 & -5.424 & -5.203 &  ---  \\
GJ777B　　 & -5.106 & -5.128 & -5.321 & -5.183 & -5.130 & -5.350 &  --- &  --- & -5.274 & -5.179 & -5.386 &  --- & -5.156 & -5.188 &  --- & -5.551 & -5.134 & -5.234 & -5.188 &  --- &  --- & -5.219 &  --- &  --- &  --- & -5.058 & -5.106  \\
GJ783.2B & -5.163 & -5.133 & -5.421 & -5.287 & -5.275 & -5.507 & -4.964 & -5.294 & -5.253 &  --- & -5.326 &  --- & -5.219 & -5.204 & -5.393 & -5.463 & -5.226 & -5.306 & -5.223 &  --- &  --- & -5.351 &  --- & -5.050 & -5.530 & -5.053 & -5.115  \\
GJ797B-NE  &  --- & -5.344 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- & -5.375 & -5.407 & -5.523 &  --- & -5.587 &  --- &  --- & -5.540 &  --- & -5.659 &  --- &  --- &  --- &  --- & -5.456  \\
GJ797B-SW  &  --- & -5.345 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- & -5.385 & -5.434 & -5.548 &  --- &  --- &  --- &  --- & -5.506 &  --- & -5.570 &  --- &  --- &  --- &  --- & -5.410  \\
GJ876      &  --- & -5.243 &  --- & -5.350 &  --- &  --- &  --- &  --- & -5.507 &  --- &  --- &  --- &  --- & -5.204 &  --- &  --- & -5.286 & -5.487 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- & -5.225   \\
GJ3348B    & -5.350 & -5.153 &  --- & -5.161 &  --- & -5.368 &  --- &  --- & -5.254 &  --- &  --- &  --- & -5.287 &  --- &  --- & -5.506 & -5.348 & -5.553 &  --- & -5.167 &  --- & -5.274 &  --- &  --- &  --- & -4.932 &  ---   \\
HIP57050 & -5.290 & -5.210 &  --- & -5.311 & -5.277 & -5.605 & -5.115 &  --- & -5.426 &  --- & -5.389 &  --- & -5.288 & -5.248 &  --- & -5.455 & -5.362 & -5.263 & -5.422 & -5.250 &  --- & -5.477 &  --- & -5.159 &  ---  & -5.077 & -5.232    \\
       &       &       &     &       &     &     &    &       &       &      &        &        &    &      &       &      &       &    
     &        &        &        &        &        &        &        &        &      \\
\hline
 \multicolumn{28}{l}{\hbox to 0pt {\parbox{180mm}{\footnotesize
    \hbox{}
  \par\noindent
 \footnotemark[$*$] The equivalent widths are measured by referring to
 the pseudo-continuum.
   \par\noindent
\footnotemark[$\dagger$] The spectroscopic data for the representative line(s) in the H$_2$O blends
 through  Ref. nos. B01 to B27  are given in Table\,4 for the corresponding Ref. nos. Complete listing of this table is available in the online version
 of the journal.
  }\hss}}
\end{tabular}
\begin{tabular}{lccccccrrrr}
\hline
obj. &  log\,$A_{\rm C}$\footnotemark[$*$] & $\Delta{\rm log}\,A_{\rm O}^{A}$\footnotemark[$\dagger$] 
& log\,$A_{\rm O}^{A} \pm {\rm p.e.} $ & $N_{A}$\footnotemark[$\ddagger$] &
$\chi^{2}_{-}$\footnotemark[$\S$] & $\chi^{2}_{0}$\footnotemark[$\|$] &  $\chi^{2}_{+}$\footnotemark[$\#$]  \\
\hline
            &                &          &                     &      &        &        &        \\
GJ\,15A     &    -3.601 &  -0.012 &  -3.313 $\pm$ 0.013 &  10  &  3.947 &  2.644 &  3.987 \\
GJ\,105B    &    -3.468 &  +0.026 &  -3.142 $\pm$ 0.033 &  12  &   7.605 &  7.554 &  9.413 \\
GJ\,166C    &    -3.366 &  +0.039 &  -3.027 $\pm$ 0.043 &   8  &  14.971 & 12.498 & 11.775 \\
GJ\,176     &    -3.352 &  -0.101 &  -3.153 $\pm$ 0.021 &  10  &   8.747 &  4.841 &  7.720 \\
GJ\,179     &    -3.427 &  -0.074 &  -3.201 $\pm$ 0.021 &  12  &   7.146 &  4.549 &  6.724 \\
GJ\,205     &    -3.116 &  -0.152 &  -2.968 $\pm$ 0.046 &   5  &   2.519 &  4.037 &  9.772 \\
GJ\,212     &    -3.296 &  -0.101 &  -3.097 $\pm$ 0.027 &   7  &   2.553 &  2.134 &  4.696 \\
GJ\,229     &    -3.271 &  -0.133 &  -3.104 $\pm$ 0.022 &   7  &  1.969 &  2.122 &  6.164 \\
GJ\,231.1B  &    -3.572 &  +0.037 &  -3.235 $\pm$ 0.035 &  14  &   4.839 &  5.106 &  7.874 \\
GJ\,250B    &    -3.413 &  -0.078 &  -3.191 $\pm$ 0.031 &  12  &   3.962 &  2.618 &  4.624 \\
            &               &          &                     &          &          &        \\
GJ\,273     &    -3.403 &  -0.015 &  -3.118 $\pm$ 0.023 &  11  &  15.290 & 12.533 & 14.772 \\
GJ\,324B    &    -3.360 &  -0.103 &  -3.163 $\pm$ 0.041 &  14  &   9.319  & 6.069  &  9.544 \\
GJ\,338A    &    -3.587 &   -0.030 &  -3.317 $\pm$ 0.026 &   4  &   1.757 &  1.700 &  2.668 \\
GJ\,338B    &    -3.578 &   -0.034 &  -3.312 $\pm$ 0.058 &   6  &  1.542 &  2.167 &  4.166 \\
GJ\,406     &    -3.612 &  -0.088 &  -3.400 $\pm$ 0.023 &  10  &  10.510 & 13.204 & 22.045 \\
GJ\,411     &   -3.671 &   -0.001 &  -3.372 $\pm$ 0.030 &  14  &   7.784 &  5.624 &  8.727 \\ 
GJ\,412A    &   -3.849 &   +0.019 &  -3.530 $\pm$ 0.029 &  10  &   6.765 &  4.423 &  7.272 \\
GJ\,436     &   -3.634 &   -0.082 &  -3.416 $\pm$ 0.018 &  15  &   7.506 &  3.676 &  7.794 \\
GJ\,526     &   -3.553 &   -0.025 &  -3.278 $\pm$ 0.026 &  11  &   6.650 &  4.851 &  9.105 \\
GJ\,581     &   -3.560 &   -0.015 &  -3.275 $\pm$ 0.021 &  11  &   9.629 &  7.148 & 10.703 \\
            &                &          &                     &          &          &        \\
GJ\,611B    &   -3.762 &   +0.137 &  -3.325 $\pm$ 0.053 &  13  &  11.089 & 10.892 & 12.478 \\
GJ\,649     &   -3.544 &   -0.094 &  -3.338 $\pm$ 0.026 &  12  &   2.819 &  1.304 &  3.019 \\
GJ\,686     &    -3.497 &  -0.033 &  -3.230 $\pm$ 0.030 &   8  &   3.416 &  3.157 &  5.112 \\
GJ\,687     &   -3.428 &   -0.090 &  -3.218 $\pm$ 0.030 &  14  &  13.681 &  8.685 & 14.452 \\
GJ\,725A    &   -3.584 &   +0.035 &  -3.249 $\pm$ 0.037 &  13  &   5.835 &  6.069 &  8.940 \\
GJ\,725B    &   -3.605 &   +0.046 &  -3.259 $\pm$ 0.053 &  14  &   9.752 &  9.755 & 12.871 \\
GJ\,768.1C  &   -3.504 &   -0.028 &  -3.232 $\pm$ 0.022 &  12  &   1.789 &  1.278 &  1.913 \\
GJ\,777B    &   -3.239 &   -0.045 &  -2.984 $\pm$ 0.078 &   5  &   2.560 &  2.104 &  2.164 \\
GJ\,783.2B  &   -3.413 &   -0.003 &  -3.116 $\pm$ 0.051 &  13  &  12.113 & 10.850 & 13.617 \\
GJ\,797B-NE &   -3.535 &   -0.053 &  -3.288 $\pm$ 0.021 &  13  &   2.152 &  1.265 &  1.954 \\
            &                &          &                     &          &          &        \\
GJ\,797B-SW &   -3.506 &   -0.057 &  -3.263 $\pm$ 0.024 &  12  &   2.127 &  1.255 &  1.999 \\
GJ\,809     &   -3.550 &   -0.118 &  -3.368 $\pm$ 0.031 &   8  &   3.943 &  1.809 &  2.146 \\
GJ\,849     &    -3.270 &  -0.116 &  -3.086 $\pm$ 0.016 &  11  &   8.274 &  5.173 & 11.741 \\
GJ\,876     &    -3.355 &  -0.089 &  -3.144 $\pm$ 0.030 &  12  &   5.098 &  3.155 &  5.331 \\
GJ\,880     &    -3.348 &  -0.133 &  -3.181 $\pm$ 0.034 &   6  &   2.890 &  1.897 &  5.065 \\
GJ\,3348B   &    -3.400 &  -0.004 &  -3.104 $\pm$ 0.030 &  10  &  1.309  &  1.097 &  1.460 \\
HIP\,57050  &   -3.259 &   -0.093 &  -3.052 $\pm$ 0.038 &  13  &  13.003 &  8.453 & 13.002 \\
HIP\,79431  &   -3.236 &   -0.175 &  -3.111 $\pm$ 0.014 &  11  &   8.007 &  3.314 & 13.338 \\
            &                &          &                     &      &    &          &        \\
\hline
   \multicolumn{8}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\footnotesize
      \hbox{}
      \par\noindent
      \footnotemark[$*$] from Paper I.
      \par\noindent
      \footnotemark[$\dagger$] The correction to be applied to the initial assumed value of log\,$A_{\rm O}^{0}$ = 
          log\,$A_{\rm C}$ +0.30.
      \par\noindent
      \footnotemark[$\ddagger$] Number of H$_2$O blends used in the analysis (see Table 3 as for the Ref. Nos. and EWs of the 
          blends used).
      \par\noindent
      \footnotemark[$\S$] $\chi^{2}$ value for the fitting of the predicted spectrum with log\,$A_{\rm O}^{A}$ - 0.05
       and the observed one.  
      \par\noindent
       \footnotemark[$\|$]$\chi^{2}$ value for the fitting of the predicted spectrum with log\,$A_{\rm O}^{A}$ in 
        the fourth column and the observed one (see Fig.\,7 ).
      \par\noindent
      \footnotemark[$\#$] $\chi^{2}$ value for the fitting of the predicted spectrum with log\,$A_{\rm O}^{A}$ + 0.05
       and the observed one.  
      }\hss}}
  \end{tabular}
\begin{tabular}{lrcrcrr}
\hline
obj. & $ \Delta {\rm log}\,A_{\rm O}^{A}$\footnotemark[$*$] & log\,$A_{\rm O}^{A} 
\pm {\rm p.e.}$\footnotemark[$*$] &  $\Delta {\rm log}\,A_{\rm O}^{B}$\footnotemark[$\dagger$] & 
 log\,$A_{\rm O}^{B}\pm {\rm p.e.}$ & $N_{B}$\footnotemark[$\ddagger$] & diff\footnotemark[$\S$]~  \\ 
\hline
            &             &                     &            &                     &    &       \\ 
GJ\,105B    &    +0.026~~ &  -3.142 $\pm$ 0.033 &   +0.040~~ & -3.128 $\pm$ 0.050  & 13 &  +0.014 \\ 
GJ\,166C    &    +0.039~~ & -3.027 $\pm$ 0.043  &   +0.033~~ & -3.033 $\pm$ 0.074  & 18 &  -0.006 \\ 
GJ\,179     &    -0.074~~ & -3.201 $\pm$ 0.021  &   -0.044~~ & -3.171 $\pm$ 0.062  & 16 &  +0.030 \\ 
GJ\,231.1B  &    +0.037~~ & -3.235 $\pm$ 0.035  &   +0.028~~ & -3.244 $\pm$ 0.064  & 15 &  -0.009 \\ 
GJ\,273     &    -0.015~~ & -3.118 $\pm$ 0.023  &   -0.034~~ & -3.137 $\pm$ 0.047  & 17 &  -0.019 \\ 
GJ\,324B    &    -0.103~~ & -3.163 $\pm$ 0.041  &   -0.112~~ & -3.172 $\pm$ 0.040  & 17 &  -0.009 \\ 
GJ\,406     &    -0.088~~ & -3.400 $\pm$ 0.023  &   -0.086~~ & -3.398 $\pm$ 0.032  & 20 &  +0.002 \\ 
GJ\,581   &      -0.015~~ & -3.275 $\pm$ 0.021 &    +0.024~~ & -3.236 $\pm$ 0.047  & 10 &  +0.039 \\ 
GJ\,611B  &      +0.137~~ & -3.325 $\pm$ 0.053 &    +0.087~~ & -3.375 $\pm$ 0.058  & 21 &  -0.050 \\ 
GJ\,687   &      -0.090~~ & -3.218 $\pm$ 0.030 &    -0.093~~ & -3.221 $\pm$ 0.034  & 12 &  -0.003 \\ 
GJ\,725A  &      +0.035~~ & -3.249 $\pm$ 0.037 &    +0.004~~ & -3.280 $\pm$ 0.050  & 19 &  -0.031 \\ 
GJ\,725B  &      +0.046~~ & -3.259 $\pm$ 0.053 &    -0.001~~ & -3.306 $\pm$ 0.062  & 22 &  -0.047 \\ 
GJ\,768.1C  &    -0.028~~ & -3.232 $\pm$ 0.022 &    +0.037~~ & -3.167 $\pm$ 0.056  & 11 &  +0.065 \\ 
GJ\,777B    &    -0.045~~ & -2.984 $\pm$ 0.078 &    -0.092~~ & -3.031 $\pm$ 0.037  & 18 &  -0.047 \\ 
GJ\,783.2B  &    -0.003~~ & -3.116 $\pm$ 0.051 &    -0.035~~ & -3.148 $\pm$ 0.051  & 22 &  -0.032 \\ 
GJ\,797B-NE &    -0.053~~ & -3.288 $\pm$ 0.021 &    -0.034~~ & -3.269 $\pm$ 0.049  &  8 &  +0.019 \\ 
GJ\,797B-SW &    -0.057~~ & -3.263 $\pm$ 0.024 &    -0.045~~ & -3.251 $\pm$ 0.036  &  7 &  +0.012 \\ 
GJ\,876     &    -0.089~~ & -3.144 $\pm$ 0.030  &   -0.065~~ & -3.120 $\pm$ 0.056  &  7 &  +0.024 \\ 
GJ\,3348B   &    -0.004~~ & -3.104 $\pm$ 0.030  &   +0.041~~ & -3.059 $\pm$ 0.063  & 12 &  +0.045 \\ 
HIP\,57050  &    -0.093~~ & -3.052 $\pm$ 0.038 &    -0.084~~ & -3.043 $\pm$ 0.047  & 19 &  +0.009 \\ 
            &             &                     &            &                     &    &         \\ 
\hline
   \multicolumn{7}{@{}l@{}}{\hbox to 0pt{\parbox{150mm}{\footnotesize
      \hbox{}
      \par\noindent
      \footnotemark[$*$] results from H$_2$O Lines in the region A (see Table 6).
      \par\noindent
      \footnotemark[$\dagger$] The correction to be applied to the initial assumed value of log\,$A_{\rm O}^{0}$ =
          log\,$A_{\rm C}$ +0.30 (log\,$A_{\rm C}$ is from Paper I and reproduced in the second column of Table 6).
      \par\noindent
      \footnotemark[$\ddagger$] Number of H$_2$O blends used in the analysis (see Table 5 as for the Ref. Nos. and EWs of the
          blends used).
      \par\noindent
      \footnotemark[$\S$] diff = log\,$A_{\rm O}^{B}$ - log\,$A_{\rm O}^{A}$.
      }\hss}}
  \end{tabular}
\begin{tabular}{lclc}
\hline
obj. &  log\,$A_{\rm C} \pm {\rm p.e.}$\footnotemark[$*$] &   
log\,$A_{\rm O} \pm {\rm p.e.}$\footnotemark[$\dagger$] & 
log\,${A_{\rm O}/A_{\rm C}}$   \\
\hline
             &                    &                    &               \\
GJ~15A        &   -3.60 $\pm$ 0.11 &   -3.31 $\pm$ 0.01A &    0.29        \\
GJ~105B       &   -3.47 $\pm$ 0.06 &   -3.14 $\pm$ 0.04 &    0.33        \\
GJ~166C       &   -3.37 $\pm$ 0.14 &   -3.03 $\pm$ 0.06 &    0.34        \\
GJ~176\footnotemark[$\ddagger$]        &   -3.35 $\pm$ 0.07 &   -3.15 $\pm$ 0.02A &    0.20        \\
GJ~179\footnotemark[$\ddagger$]        &   -3.43 $\pm$ 0.11 &   -3.18 $\pm$ 0.04 &    0.24        \\
GJ~205        &   -3.12 $\pm$ 0.08 &   -2.97 $\pm$ 0.05A &    0.15        \\
GJ~212        &   -3.30 $\pm$ 0.11 &   -3.10 $\pm$ 0.03A &    0.20        \\
GJ~229        &   -3.27 $\pm$ 0.07 &   -3.10 $\pm$ 0.02A &    0.17        \\
GJ~231.1B     &   -3.57 $\pm$ 0.05 &   -3.24 $\pm$ 0.05 &    0.33        \\
GJ~250B       &   -3.41 $\pm$ 0.10 &   -3.19 $\pm$ 0.03A &    0.22        \\
             &                    &                    &                \\
GJ~273        &   -3.40 $\pm$ 0.11 &   -3.13 $\pm$ 0.04 &    0.27        \\
GJ~324B       &   -3.36 $\pm$ 0.13 &   -3.17 $\pm$ 0.04 &    0.19        \\
GJ~338A       &   -3.59 $\pm$ 0.04 &   -3.32 $\pm$ 0.03A &    0.27        \\
GJ~338B       &   -3.58 $\pm$ 0.04 &   -3.31 $\pm$ 0.06A &    0.27        \\
GJ~406        &   -3.61 $\pm$ 0.10 &   -3.40 $\pm$ 0.03 &    0.21        \\
GJ~411        &   -3.67 $\pm$ 0.06 &   -3.37 $\pm$ 0.03A &    0.30        \\
GJ~412A       &   -3.85 $\pm$ 0.04 &   -3.53 $\pm$ 0.03A &    0.32        \\
GJ~436\footnotemark[$\ddagger$]  &   -3.63 $\pm$ 0.06 &   -3.42 $\pm$ 0.02A &    0.22        \\
GJ~526        &   -3.55 $\pm$ 0.04 &   -3.28 $\pm$ 0.03A &    0.27        \\
GJ~581\footnotemark[$\ddagger$]  &   -3.56 $\pm$ 0.05 &   -3.26 $\pm$ 0.03 &    0.30        \\
             &                    &                    &                \\
GJ~611B       &   -3.76 $\pm$ 0.03 &   -3.36 $\pm$ 0.06 &    0.41        \\
GJ~649\footnotemark[$\ddagger$]  &   -3.54 $\pm$ 0.04 &   -3.34 $\pm$ 0.03A &    0.21        \\
GJ~686        &   -3.50 $\pm$ 0.04 &   -3.23 $\pm$ 0.03A &    0.27        \\
GJ~687        &   -3.43 $\pm$ 0.09 &   -3.22 $\pm$ 0.03 &    0.21        \\
GJ~725A       &   -3.58 $\pm$ 0.09 &   -3.27 $\pm$ 0.05 &    0.32        \\
GJ~725B       &   -3.61 $\pm$ 0.08 &   -3.29 $\pm$ 0.06 &    0.32        \\
GJ~768.1C     &   -3.50 $\pm$ 0.08 &   -3.20 $\pm$ 0.04 &    0.30        \\
GJ~777B       &   -3.24 $\pm$ 0.16 &   -3.02 $\pm$ 0.05 &    0.22        \\
GJ~783.2B     &   -3.41 $\pm$ 0.10 &   -3.14 $\pm$ 0.05 &    0.28        \\
GJ~797B-NE    &   -3.54 $\pm$ 0.09 &   -3.28 $\pm$ 0.03 &    0.25        \\
             &                    &                    &                \\
GJ~797B-SW    &   -3.51 $\pm$ 0.09 &   -3.26 $\pm$ 0.03 &    0.25        \\
GJ~809        &   -3.55 $\pm$ 0.04 &   -3.37 $\pm$ 0.03A &    0.18        \\
GJ~849\footnotemark[$\ddagger$]  &   -3.27 $\pm$ 0.09 &   -3.09 $\pm$ 0.02A &    0.18        \\
GJ~876\footnotemark[$\ddagger$]  &   -3.36 $\pm$ 0.13 &   -3.14 $\pm$ 0.04 &    0.22        \\
GJ~880        &   -3.35 $\pm$ 0.07 &   -3.18 $\pm$ 0.03A &    0.17        \\
GJ~3348B      &   -3.40 $\pm$ 0.11 &   -3.08 $\pm$ 0.05 &    0.32        \\
HIP~57050\footnotemark[$\ddagger$]  &   -3.26 $\pm$ 0.12 &   -3.05 $\pm$ 0.04 &    0.21        \\
HIP~79431\footnotemark[$\ddagger$]  &   -3.24 $\pm$ 0.12 &   -3.11 $\pm$ 0.01A &    0.12        \\
the Sun1\footnotemark[$\S$] &-3.44 $\pm$ 0.04 &-3.07 $\pm$ 0.035 & 0.37\\
the Sun2\footnotemark[$\|$] &  -3.57 $\pm$ 0.05 &  -3.31 $\pm$ 0.05 & 0.26   \\
\hline
   \multicolumn{4}{@{}l@{}}{\hbox to 0pt{\parbox{85mm}{\footnotesize
      \hbox{}
      \par\noindent
      \footnotemark[$*$]  from Paper I.
      \par\noindent
      \footnotemark[$\dagger$]  For the case with A attached,  the same as 
       log\,$A_{\rm O}^{A}$ in Tables 6. Otherwise, the weighted mean
        of log\,$A_{\rm O}^{A}$ and log\,$A_{\rm O}^{B}$ from Tables 6
        and 7, respectively.
      \par\noindent
      \footnotemark[$\ddagger$] Planet hosting M dwarf.
      \par\noindent
      \footnotemark[$\S$] \citet{And89}.
      \par\noindent
      \footnotemark[$\|$]  \citet{Asp09}.
      }\hss}}
  \end{tabular}
\begin{tabular}{llllc}
\hline
obj. &  [Fe/H]\footnotemark[$*$]  & log\,$A_{\rm Fe}$ &
log\,$A_{\rm O}$\footnotemark[$\dagger$] &
log\,${A_{\rm O}/A_{\rm Fe}}$   \\
\hline
GJ\,15A  &   -0.35\footnotemark[$\ddagger$]  &  -4.85 & -3.31 &  1.54 \\
GJ\,205  &   +0.6\footnotemark[$\S$]   &  -3.90 & -2.97 &  0.93 \\
GJ\,229  &   +0.2\footnotemark[$\ddagger$]   &  -4.30 & -3.10 &  1.20 \\
GJ\,411  &   -0.2\footnotemark[$\S$]   &  -4.70 & -3.37 &  1.33 \\
GJ\,105B  &  -0.06\footnotemark[$\|$]  &  -4.56 & -3.14 &  1.42 \\ 
GJ\,176   &  +0.04\footnotemark[$\|$]  &  -4.46 & -3.15 &  1.31 \\
GJ\,250B  &  -0.05\footnotemark[$\|$]  &  -4.55 & -3.19 &  1.36 \\
GJ\,436   &  +0.08\footnotemark[$\|$]  &  -4.42 & -3.42 &  1.00 \\
GJ\,581   &  -0.15\footnotemark[$\|$]  &  -4.65 & -3.26 &  1.39 \\
GJ\,849   &  +0.35\footnotemark[$\|$]  &  -4.15 & -3.09 &  1.06 \\
GJ\,876   &  +0.12\footnotemark[$\|$]  &  -4.38 & -3.14 &  1.24 \\
GJ\,105B  &  -0.02\footnotemark[$\#$]  &  -4.52 & -3.14 &  1.38  \\
GJ\,166C  &  +0.08\footnotemark[$\#$]  &  -4.42 & -3.03 &  1.39 \\
GJ\,176   &  -0.01\footnotemark[$\#$]  &  -4.51 & -3.15 &  1.36 \\
GJ\,205   &  +0.22\footnotemark[$\#$]  &  -4.28 & -2.97 &  1.31 \\
GJ\,229   &  -0.01\footnotemark[$\#$]  &  -4.51 & -3.10 &  1.41 \\
GJ\,250B  &  -0.10\footnotemark[$\#$]  &  -4.60 & -3.19 &  1.41 \\
GJ\,273   &  -0.01\footnotemark[$\#$]  &  -4.51 & -3.13 &  1.38 \\
GJ\,406   &  +0.18\footnotemark[$\#$]  &  -4.32 & -3.40 &  0.92 \\
GJ\,526   &  -0.20\footnotemark[$\#$]  &  -4.70 & -3.28 &  1.42 \\
GJ\,581   &  -0.21\footnotemark[$\#$]  &  -4.71 & -3.26 &  1.45 \\
GJ\,686   &  -0.37\footnotemark[$\#$]  &  -4.87 & -3.23 &  1.64 \\
GJ\,849   &  +0.24\footnotemark[$\#$]  &  -4.26 & -3.09 &  1.17 \\
GJ\,876   &  +0.15\footnotemark[$\#$]  &  -4.35 & -3.14 &  1.21 \\
GJ\,880   &  +0.07\footnotemark[$\#$]  &  -4.43 & -3.18 &  1.25 \\
the Sun1 &~~0.00 & -4.50\footnotemark[$**$] & -3.07\footnotemark[$***$] &1.43\\
the Sun2 &~~0.00 & -4.50\footnotemark[$**$] & -3.31\footnotemark[$**$] & 1.19\\
\hline
   \multicolumn{5}{@{}l@{}}{\hbox to 0pt{\parbox{85mm}{\footnotesize
      \hbox{}
      \par\noindent
      \footnotemark[$*$] [Fe/H] = log\,$A_{\rm Fe}^{*}$ 
                                - log\,$A_{\rm Fe}^{\odot}$.
      \par\noindent
      \footnotemark[$\dagger$]  from Table 8.
      \par\noindent
      \footnotemark[$\ddagger$]  \citet{Mou78}
      \par\noindent
      \footnotemark[$\S$] [M/H] \citep{Mou78} is used for [Fe/H].
      \par\noindent
      \footnotemark[$\|$]  [M/H] \citep{One12} based on several metals
                           including Fe.
      \par\noindent
      \footnotemark[$\#$]  \citet{Nev13}
      \par\noindent
      \footnotemark[$**$]  \citet{Asp09}
      \par\noindent
      \footnotemark[$***$]  \citet{And89}
      }\hss}}
  \end{tabular}
\begin{tabular}{llcccccc}
   \hline
obj. & sp.ty.\footnotemark[$*$] & $p$(msec)\footnotemark[$\dagger$] &
$F_{3.4}$(mag)\footnotemark[$\ddagger$]  & $M_{3.4}$(mag)\footnotemark[$\S$] &
$F_{3.4}$(mag)\footnotemark[$\|$]  & $M_{3.4}$(mag)\footnotemark[$\S$]
   & $T_{\rm eff}$    \\
   \hline
       &       &                   &                   &             &        &     &  \\
GJ~15A & dM2.5 & 278.76 $\pm$~0.77 & 3.853 $\pm$~0.099 & 6.08 $\pm$~0.10 &
3.872 $\pm$~0.381 & 6.10 $\pm$~0.39 & 3563 $\pm$~11  \\
GJ~53A & G5Vp & 132.38 $\pm$~0.82 & 3.326 $\pm$~0.141 & 3.94 $\pm$~0.15 &
 3.311 $\pm$~0.487 & 3.92 $\pm$~0.50 & 5348 $\pm$~26  \\
GJ~ 75 & K0V &  99.33 $\pm$~0.53 &  3.753$\pm$~0.091 & 3.74 $\pm$~0.10 &
 3.725 $\pm$~0.278 & 3.71 $\pm$~0.29  & 5398 $\pm$~75 \\
GJ~176\footnotemark[$\#$] & dM2.5e & 107.83 $\pm$~2.85 & 5.434 $\pm$~0.066 & 
5.60 $\pm$~0.12 & 5.486 $\pm$~0.177 & 5.65 $\pm$~0.23 & 3679 $\pm$~77     \\
GJ~205 & dM3 & 176.77 $\pm$~1.18 & 3.743 $\pm$~0.120 & 4.98 $\pm$~0.13 &
 3.790 $\pm$~0.519 & 5.03 $\pm$~0.53 & 3801 $\pm$~ 9  \\
GJ~412A & dM2 & 206.27 $\pm$~1.00 & 4.638 $\pm$~0.085 & 6.21 $\pm$~0.10 &
 4.641 $\pm$~0.312 & 6.21 $\pm$~0.32  & 3497 $\pm$~39  \\
GJ~436 & dM3.5 & 98.61 $\pm$~2.33 & 5.987 $\pm$~0.052 & 5.96 $\pm$~0.10 &
  6.017 $\pm$~0.110 & 5.99 $\pm$~0.16 & 3416 $\pm$~53  \\
GJ~526 & dM3 & 185.49 $\pm$~1.10 & 4.372 $\pm$~0.095 & 5.71 $\pm$~0.11 &
 4.191 $\pm$~0.426 & 5.53 $\pm$~0.44 & 3618 $\pm$~31  \\
GJ~551 & M5.5V & 771.64 $\pm$~2.60 & 4.195 $\pm$~0.086 & 8.63 $\pm$~0.09 &
 4.207 $\pm$~0.331 & 8.64 $\pm$~0.34 & 3054 $\pm$~79   \\
GJ~570A & K4V & 171.22 $\pm$~0.94 & 3.159 $\pm$~0.012 & 4.33 $\pm$~0.02 &
  3.474 $\pm$~0.387 & 4.64 $\pm$~0.40 & 4507 $\pm$~58  \\
GJ~581 & dM4 & 160.91 $\pm$~2.62 & 5.694 $\pm$~0.055 & 6.73 $\pm$~0.09 &
 5.743 $\pm$~0.094 &  6.78 $\pm$~0.13 & 3442 $\pm$~54 \\
GJ~631 & K0V & 102.55 $\pm$~0.40 & 3.797 $\pm$~0.110 & 3.85 $\pm$~0.12 &
  3.882 $\pm$~0.325 & 3.94 $\pm$~0.33  & 5337 $\pm$~41 \\
GJ~649\footnotemark[$\#$] & dM2 & 96.67 $\pm$~1.39 & 5.502 $\pm$~0.065  & 
5.43 $\pm$~0.10  &  5.559 $\pm$~0.139 & 5.49 $\pm$~0.17 & 3690 $\pm$~45       \\
GJ~687 & dM4 & 220.84 $\pm$~0.94 & 4.397 $\pm$~0.094 & 6.12 $\pm$~0.10 &
 4.398 $\pm$~0.268 & 6.12 $\pm$~0.28  & 3413 $\pm$~28  \\
GJ~725A & dM4 & 280.18 $\pm$~2.18 & 4.498 $\pm$~0.226 & 6.74 $\pm$~0.24 &
 4.065 $\pm$~0.494 & 6.30 $\pm$~0.51 & 3407 $\pm$~15  \\
GJ~809 & dM2 & 141.87 $\pm$~0.64 & 4.501 $\pm$~0.088 & 5.26 $\pm$~0.10 &
 4.518 $\pm$~0.272 & 5.28 $\pm$~0.28 & 3692 $\pm$~22 \\
GJ~876\footnotemark[$\#$] & dM4.5 & 213.28 $\pm$~2.12 & 4.844 $\pm$~0.077 & 
6.49 $\pm$~0.10 & 4.863 $\pm$~0.243 & 6.51 $\pm$~0.26 & 3129 $\pm$~19   \\
GJ~880 & dM2.5 & 146.09 $\pm$~1.00 & 4.432 $\pm$~0.080 & 5.26 $\pm$~0.09 &
  4.396 $\pm$~0.353  & 5.22 $\pm$~0.37 & 3713 $\pm$~11 \\
       &       &                   &                   &                 &      &        &         \\
\hline
 \multicolumn{8}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\footnotesize
  \hbox{}
  \par\noindent
  \footnotemark[$*$] The spectral types  for
     M dwarfs we analyze in this paper are by \citet{Joy74} and  those for
     other objects from \citet{Boy12}.
  \par\noindent
  \footnotemark[$\dagger$] Parallax by Hipparcos \citep{Lee07}.
  \par\noindent
  \footnotemark[$\ddagger$]  $W1$ band flux centered at 3.4\,$\mu$m
      from the WISE All-Sky Release \citep{Wri10}.
  \par\noindent
  \footnotemark[$\S$] Absolute magnitude at 3.4\,$\mu$m based on the $F_{3.4}$ in 
    the preceding column.
  \par\noindent
  \footnotemark[$\|$]  $W1$ band flux centered at 3.4\,$\mu$m from the AllWISE
      Catalogue \citep{Wri10}. 
  \par\noindent
  \footnotemark[$\#$] Based on new angular diameter measurements by \citet{Bra14}, which
       has been published after Paper I.
      }\hss}}
  \end{tabular}
\begin{tabular}{llcccccc}
   \hline
obj. & sp.ty.\footnotemark[$*$] & $p$(msec)\footnotemark[$\dagger$] &
$F_{3.4}$(mag)\footnotemark[$\ddagger$]  & $M_{3.4}$(mag)\footnotemark[$\S$]  &
$F_{3.4}$(mag)\footnotemark[$\|$]  & $M_{3.4}$(mag)\footnotemark[$\S$]
 & $T_{\rm eff}$\footnotemark[$\#$]    \\
   \hline
       &       &             &                   &                 &      &        &          \\
GJ~273-L\footnotemark[$**$] & dM4 & 262.98 $\pm$~1.39 & 4.723 $\pm$~0.074 & 6.82 $\pm$~0.09 & 
 4.787 $\pm$~0.223 & 6.89 $\pm$~0.23 & 3150 $\pm$~95  \\
GJ~406 & dM6.5e & 419.10 $\pm$~2.10 & 5.807 $\pm$~0.055 & 8.92 $\pm$~0.07 & 
 5.836 $\pm$~0.138 & 8.95 $\pm$~0.15 & 2800 $\pm$~85  \\
GJ~644C & M7V & 148.92 $\pm$~4.00 & 8.588 $\pm$~0.023 & 9.45 $\pm$~0.08 &
  8.619 $\pm$~0.023 & 9.48 $\pm$~0.08 & 2640 $\pm$~80 \\
GJ~752A & M3V & 170.36 $\pm$~1.00 & 4.466 $\pm$~0.078 & 5.62 $\pm$~0.09 &
 4.379 $\pm$~0.262 & 5.54 $\pm$~0.27 & 3475$ \pm$~105 \\
GJ~752B & M8V & 170.36 $\pm$~1.00 & 8.465 $\pm$~0.023 & 9.62 $\pm$~0.04 &
 8.317 $\pm$~0.023 & 9.47 $\pm$~0.04  & 2250 $\pm$~70 \\
GJ~884 & dM0.5 & 121.69 $\pm$~0.69 & 4.424 $\pm$~0.087 & 4.85 $\pm$~0.10 &
 4.324 $\pm$~0.273 & 4.75 $\pm$~0.29  & 3850 $\pm$~115  \\
GJ~3849 & M9V & 95.00 $\pm$~5.70 & 10.431 $\pm$~0.023 & 10.32 $\pm$~0.15 &
 10.428 $\pm$~0.022 & 10.32 $\pm$~0.15 & 2130 $\pm$~65   \\
       &       &                   &                   &                 &
  &     &            \\
\hline
\multicolumn{8}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\footnotesize
  \hbox{}
  \par\noindent
  \footnotemark[$*$ ] The spectral types  for
M dwarfs we analyze in this paper are by \citet{Joy74} and  those for
other objects from  \citet{Tsu96}.
  \par\noindent
\footnotemark[$\dagger$ ] Parallax by Hipparcos \citep{Lee07}, except for
GJ\,406 and GJ\,644C by RECONS and GJ\,3849 by \citet{Gli91}.
  \par\noindent
\footnotemark[$\ddagger$ ] $W1$ band flux centered at 3.4\,$\mu$m from the
 WISE All-Sky Release \citep{Wri10}.
  \par\noindent
\footnotemark[$\S$ ] Absolute magnitude at 3.4\,$\mu$m  based on the $F_{3.4}$ in 
  the preceding column.
  \par\noindent
\footnotemark[$\|$ ]   $W1$ band flux centered at 3.4\,$\mu$m from the AllWISE
 Catalog\citep{Wri10}. 
  \par\noindent
\footnotemark[$\#$ ] Errors estimated from those of the photometric data. 
  \par\noindent
\footnotemark[$**$ ] We apply different $T_{\rm eff}$ values - low and high -
for this object,  and L implies that this is the case of low $T_{\rm eff}$
(see subsection\,3.1).
      }\hss}}
  \end{tabular}
